Hierarchical Variational Auto-Encoding for Unsupervised Domain Generalization

We address the task of domain generalization, where the goal is to train a predictive model such that it is able to generalize to a new, previously unseen domain. We choose a hierarchical generative approach within the framework of variational autoencoders and propose a domain-unsupervised algorithm that is able to generalize to new domains without domain supervision. We show that our method is able to learn representations that disentangle domain-specific information from class-label specific information even in complex settings where domain structure is not observed during training. Our interpretable method outperforms previously proposed generative algorithms for domain generalization as well as other non-generative state-of-the-art approaches in several hierarchical domain settings including sequential overlapped near continuous domain shift. It also achieves competitive performance on the standard domain generalization benchmark dataset PACS compared to state-of-the-art approaches which rely on observing domain-specific information during training, as well as another domain unsupervised method. Additionally, we proposed model selection purely based on Evidence Lower Bound (ELBO) and also proposed weak domain supervision where implicit domain information can be added into the algorithm.

==> poster_patients.tex <==
\pgfkeyssetvalue{/cfr/soul base dimension}{10pt}
\begin{tikzpicture}
  [
  font=\sffamily\bfseries,
  line width=0.1*\pgfkeysvalueof{/cfr/soul base dimension},
  outer sep=0pt,
  inner sep=0pt,
  person/.pic={%
    \node (-head) [circle, minimum size=4*\pgfkeysvalueof{/cfr/soul base dimension}] {};
    \node (-torso) [below=0pt of -head, rectangle, rounded corners=.4*\pgfkeysvalueof{/cfr/soul base dimension}, minimum width=3.5*\pgfkeysvalueof{/cfr/soul base dimension}, minimum height=6*\pgfkeysvalueof{/cfr/soul base dimension}] {};
    \node (-right arm) [right=0pt of -torso.north east, yshift=-3.1*\pgfkeysvalueof{/cfr/soul base dimension}, rectangle, minimum width=\pgfkeysvalueof{/cfr/soul base dimension}, minimum height=6*\pgfkeysvalueof{/cfr/soul base dimension}, rounded corners=.4*\pgfkeysvalueof{/cfr/soul base dimension}] {};
    \node (-left arm) [left=0pt of -torso.north west, yshift=-3.1*\pgfkeysvalueof{/cfr/soul base dimension}, rectangle, minimum width=\pgfkeysvalueof{/cfr/soul base dimension}, minimum height=6*\pgfkeysvalueof{/cfr/soul base dimension}, rounded corners=.4*\pgfkeysvalueof{/cfr/soul base dimension}] {};
    \node (-left leg) [below=0pt of -torso.south, rectangle, minimum width=1.5*\pgfkeysvalueof{/cfr/soul base dimension}, minimum height=6*\pgfkeysvalueof{/cfr/soul base dimension}, rounded corners=.2*\pgfkeysvalueof{/cfr/soul base dimension}, anchor=north east] {};
    \node (-right leg) [below=0pt of -torso.south, rectangle, minimum width=1.5*\pgfkeysvalueof{/cfr/soul base dimension}, minimum height=6*\pgfkeysvalueof{/cfr/soul base dimension}, rounded corners=.2*\pgfkeysvalueof{/cfr/soul base dimension}, anchor=north west] {};
    \draw [rounded corners=.2*\pgfkeysvalueof{/cfr/soul base dimension}] (-right leg.south) -- (-right leg.south west) -- (-left leg.south east) -- (-left leg.south west)  -- (-torso.south west) [rounded corners=.4*\pgfkeysvalueof{/cfr/soul base dimension}] -- (-left arm.south east) -- (-left arm.south west) -- (-left arm.north west) -- (-torso.north west) -- ($(-head.south) - (.5*\pgfkeysvalueof{/cfr/soul base dimension},0)$) arc [start angle=255.5, end angle=-74.5, radius=2*\pgfkeysvalueof{/cfr/soul base dimension}] -- (-torso.north east) -- (-right arm.north east) -- (-right arm.south east)  -- (-right arm.south west) [rounded corners=.2*\pgfkeysvalueof{/cfr/soul base dimension}] -- (-torso.south east)  -- (-right leg.south east) -- (-right leg.south west);
  }
  ]
  \pic (human being) {person};
  \pic (got the blues) [right=of human being-head, xshift=4*\pgfkeysvalueof{/cfr/soul base dimension}, blue] {person};
  \pic (in the pink) [right=of got the blues-head, xshift=4*\pgfkeysvalueof{/cfr/soul base dimension}, magenta] {person};
  \pic (half gone) [right=of in the pink-head, xshift=4*\pgfkeysvalueof{/cfr/soul base dimension},opacity=.5] {person};
  \pgfkeyssetvalue{/cfr/soul base dimension}{5pt}
  \pic (feeling small) [right=of half gone-right arm.east, xshift=4*\pgfkeysvalueof{/cfr/soul base dimension}, fill=red] {person};
\end{tikzpicture}
